Automating Pruning in Top-Down Enumeration for Program Synthesis Problems with Monotonic Semantics

In top-down enumeration for program synthesis, abstraction-based pruning uses an abstract domain to approximate the set of possible values that a partial program, when completed, can output on a given input. If the set does not contain the desired output, the partial program and all its possible completions can be pruned. In its general form, abstraction-based pruning requires manually designed, domain-specific abstract domains and semantics, and thus has only been used in domain-specific synthesizers. This paper provides sufficient conditions under which a form of abstraction-based pruning can be automated for arbitrary synthesis problems in the general-purpose Semantics-Guided Synthesis (SemGuS) framework without requiring manually-defined abstract domains. We show that if the semantics of the language for which we are synthesizing programs exhibits some monotonicity properties, one can obtain an abstract interval-based semantics for free from the concrete semantics of the programming language, and use such semantics to effectively prune the search space. We also identify a condition that ensures such abstract semantics can be used to compute a precise abstraction of the set of values that a program derivable from a given hole in a partial program can produce. These precise abstractions make abstraction-based pruning more effective. We implement our approach in a tool, Moito, which can tackle synthesis problems defined in the SemGuS framework. Moito can automate interval-based pruning without any a-priori knowledge of the problem domain, and solve synthesis problems that previously required domain-specific, abstraction-based synthesizers -- e.g., synthesis of regular expressions, CSV file schema, and imperative programs from examples.

==> figs/eval/cactus-concrete.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Candidates Considered},
        xlabel={Benchmark Count},
        xmin=140,
        xmax=250,
        ymin=0,
        width=6cm,
        % legend style={font=\large},
        legend pos=north west,
        no markers,
        axis x discontinuity=crunch]
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=1] {figs/eval/data/cactus-concrete.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=3] {figs/eval/data/cactus-concrete.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=2] {figs/eval/data/cactus-concrete.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=4] {figs/eval/data/cactus-concrete.dat};
       \legend{\baseline,\toolnamenogfa,\toolnamegfa,\virtualbest}
    \end{axis}
\end{tikzpicture}

==> figs/eval/cactus-max-size.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Largest Program Considered},
        xlabel={Benchmark Count},
        xmin=0,
        xmax=200,
        ymin=0,
        width=6cm,
        % legend style={font=\small},
        legend pos=north west,
        no markers]
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=1] {figs/eval/data/cactus-max-size.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=3] {figs/eval/data/cactus-max-size.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=2] {figs/eval/data/cactus-max-size.dat};
       \legend{\baseline,\toolnamenogfa,\toolnamegfa}
    \end{axis}
\end{tikzpicture}

==> figs/eval/cactus-memory.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ylabel={Peak Memory (MiB)},
        xlabel={Benchmark Count},
        xmin=140,
        xmax=250,  
        ymin=0,
        width=6cm,
        % legend style={font=\small},
        legend pos=north west,
        no markers,
        axis x discontinuity=crunch]
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=1] {figs/eval/data/cactus-memory.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=3] {figs/eval/data/cactus-memory.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=2] {figs/eval/data/cactus-memory.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=4] {figs/eval/data/cactus-memory.dat};
       \legend{\baseline,\toolnamenogfa,\toolnamegfa,\virtualbest}
    \end{axis}
\end{tikzpicture}

==> figs/eval/cactus-time.tex <==
\begin{tikzpicture}
    \begin{axis}[        
        ylabel={Time (seconds)},
        xlabel={Benchmark Count},
        xmin=140,
        xmax=250,
        ymin=0,
        width=6cm,
        % legend style={font=\small},
        legend pos=north west,
        no markers,
        axis x discontinuity=crunch
        ]
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=1] {figs/eval/data/cactus-time.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=3] {figs/eval/data/cactus-time.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=2] {figs/eval/data/cactus-time.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=4] {figs/eval/data/cactus-time.dat};
       \legend{\baseline,\toolnamenogfa,\toolnamegfa,\virtualbest}
    \end{axis}
\end{tikzpicture}


==> figs/eval/gfa-scatter.tex <==
\begin{tikzpicture}
    \tikzset{mark options={mark size=1, opacity=0.5}}
    \begin{axis}[
        ylabel={\toolnamegfa Runtime (s)},
        xlabel={\toolnamenogfa Runtime (s)},
        ymode=log,
        xmode=log,
        xtick={1,10,100}, ytick={1,10,100},
        width=6cm]
       \addplot+[only marks] table [x index=1,y index=2] {figs/eval/data/gfa-compare.dat};
       \addplot+[mark=none,solid, color=black] coordinates {(0.1,0.1) (2000,2000)};
    \end{axis}
\end{tikzpicture}

==> figs/eval/pipeline-time.tex <==
\begin{tikzpicture}
    \begin{axis}[        
        ylabel={Time (seconds)},
        xlabel={Benchmark Count},
        xmin=0,
        xmax=120,
        ymin=0,
        width=6cm,
        % legend style={font=\small},
        legend pos=north east,
        no markers]
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=1] {figs/eval/data/pipeline-cactus.dat};
       \addplot+[sharp plot,mark=none,very thick] table [x index=0,y index=2] {figs/eval/data/pipeline-cactus.dat};
       \legend{Bitvectors,Matrix Regex}
    \end{axis}
\end{tikzpicture}
